IMEX Schemes for Compressible Flow using Hybridizable Discontinuous Galerkin Methods

In this work, we develop a geometry-split implicit-explicit (IMEX) framework for the compressible flow equations, wherein stiff regions are treated via an implicit hybridizable discontinuous Galerkin (HDG) method, while non-stiff regions are treated via an explicit discontinuous Galerkin (DG) method. Two implicit formulations are investigated: a mixed HDG method (HDG-MX) and a primal interior-penalty HDG method (HDG-IP). The spatial coupling between the implicit and explicit solutions is achieved in a conservative manner by appropriate interface conditions, while the temporal synchronization is maintained through the use of additive Runge-Kutta (ARK) schemes. We provide a detailed discussion on the computational performance of the resulting IMEX schemes. Verification and validation over a range of numerical experiments confirm that the proposed IMEX schemes achieve high-order accuracy in both space and time. Performance studies further indicate that the approach effectively alleviates geometry-induced stiffness and can provide speedups of up to approximately 50 relative to a fully explicit DG scheme, provided that the implicit region is chosen appropriately.

==> figures/domain_cylinder.tex <==

%Coordinate system
\tikzsetnextfilename{domain_cylinder}
\begin{tikzpicture}[>=latex]
% \begin{scope}[scale=3]

% \fill[matred!30, even odd rule] (0.5, 0.5) circle (0.125) (0.5, 0.5) circle (0.25);
% \draw[black, thin] (0.5, 0.5) circle (0.125);
% \draw[black, thin] (0.5, 0.5) circle (0.25);
% \draw[black, thin, dashed] (0.5, 0.5) circle (0.5);

% \fill[amber!30, even odd rule] (0.5, 0.5) circle (0.25) (0.5, 0.5) circle (0.5);

% \foreach \r in {0.135     , 0.15343022, 0.18739752, 0.35, 0.475 } {
%   \draw [black!60, ultra thin] (0.5, 0.5) circle (\r);
% }

% \foreach \phi in { 0.        ,   5.625     ,  11.81709606,  18.63346113,
%         26.13703221,  34.39709139,  43.48990559,  53.49943073,
%         64.51808693,  76.64761185,  90.        , 105.        ,
%        120.        , 135.        , 150.        , 165.        ,
%        180.        , 195.        , 210.        , 225.        ,
%        240.        , 255.        , 270.        , 283.35238815,
%        295.48191307, 306.50056927, 316.51009441, 325.60290861,
%        333.86296779, 341.36653887, 348.18290394, 354.375} {

%   \draw [black!60, ultra thin, shift={(0.5, 0.5)}] ({0.125 * cos(\phi)}, {0.125 * sin(\phi)}) -- ({0.5 * cos(\phi)}, {0.5 * sin(\phi)});
% }

\begin{scope}[scale=2, shift={(0.75, 0.75)}]

    \fill[matred!30, even odd rule] (0.0, 0.0) circle (0.5) (0.0, 0.0) circle (0.58075118);
    \fill[amber!30, even odd rule] (0.0, 0.0) circle (0.58075118) (0.0, 0.0) circle (0.8);
\draw[black, thin] (0.0, 0.0) circle (0.5);
\draw[black, thin] (0.0, 0.0) circle (0.58075118);
\draw[black, thin, dashed] (0.0, 0.0) circle (0.8);
    


\foreach \r in {0.51, 0.52495349,  0.54731417, 0.63075118, 0.68249636, 0.73604762} {
  \draw [black!60, ultra thin] (0.0, 0.0) circle (\r);
}

\foreach \phi in { 0.        ,   5.625     ,  11.81709606,  18.63346113,
        26.13703221,  34.39709139,  43.48990559,  53.49943073,
        64.51808693,  76.64761185,  90.        , 105.        ,
       120.        , 135.        , 150.        , 165.        ,
       180.        , 195.        , 210.        , 225.        ,
       240.        , 255.        , 270.        , 283.35238815,
       295.48191307, 306.50056927, 316.51009441, 325.60290861,
       333.86296779, 341.36653887, 348.18290394, 354.375} {

  \draw [black!60, ultra thin, shift={(0.0, 0.0)}] ({0.5 * cos(\phi)}, {0.5 * sin(\phi)}) -- ({0.8 * cos(\phi)}, {0.8 * sin(\phi)});
}

\def\angh0{60}
\draw[very thin, ->] ({0.37 * cos(\angh0)}, {0.37 * sin(\angh0)}) -- ({0.5 * cos(\angh0)}, {0.5 * sin(\angh0)});
\draw[very thin, ->] ({0.64 * cos(\angh0)}, {0.64 * sin(\angh0)}) -- ({0.51 * cos(\angh0)}, {0.51 * sin(\angh0)});
\draw[very thin, draw=none] ({0.37 * cos(\angh0)}, {0.37 * sin(\angh0)}) -- ({0.64 * cos(\angh0)}, {0.64 * sin(\angh0)}) node[anchor=west] {$h_i$};

\def\angh1{300}
\draw[very thin, ->] ({0.45 * cos(\angh1)}, {0.45 * sin(\angh1)}) -- ({0.58075118 * cos(\angh1)}, {0.58075118 * sin(\angh1)});
\draw[very thin, ->] ({0.76 * cos(\angh1)}, {0.76 * sin(\angh1)}) -- ({0.63075118 * cos(\angh1)}, {0.63075118 * sin(\angh1)});
\draw[very thin, draw=none] ({0.45 * cos(\angh1)}, {0.45 * sin(\angh1)}) -- ({0.76 * cos(\angh1)}, {0.76 * sin(\angh1)}) node[anchor=west] {$h_0$};

\def\angh4{10}
\draw[very thin, ->] (0.0, 0.0) -- ({0.5 * cos(\angh4)}, {0.5 * sin(\angh4)}) node[anchor=north east] {$R$};


\def\angh2{210}
\node at ({0.35 * cos(\angh2)}, {0.35 * sin(\angh2)}) {$\Gamma_{\!w}$};

\def\angh3{150}
\node at ({0.7 * cos(\angh3)}, {0.7 * sin(\angh3)}) {$\Gamma_{\!i}$};
\end{scope}

\begin{scope}[scale=3]
\begin{scope}[shift={(-0.4, 0.4)}]
    \fill[amber!30]  (0.0,0.0) rectangle (0.05, 0.05);
    \draw[black, thin] (0.0,0.0) rectangle (0.05, 0.05);
    \node at (0.2,0.02)  {$\mesh^{ex}$};
\end{scope}

\begin{scope}[shift={(-0.4, 0.6)}]
    \fill[matred!30]  (0.0,0.0) rectangle (0.05, 0.05);
    \draw[black, thin] (0.0,0.0) rectangle (0.05, 0.05);
    \node at (0.2,0.02)  {$\mesh^{im}$};
\end{scope}


\begin{scope}[shift={(-0.35, 0.05)}]
    \draw[->, thin] (0,0) -- (0.14,0) node[right] {$x$};
    \draw[->, thin] (0,0) -- (0,0.14) node[above] {$y$};
\end{scope}
\end{scope}

% \draw[solid, ->] (0, 0) -- (0.2, 0) node[anchor=west] {$x$};
% \draw[solid, ->] (0, 0) -- (0, 0.2) node[anchor=south] {$y$};
% \draw[solid, ->] (0, 0) -- (0.1414, 0.1414) node[anchor=south west] {$r$};



% \draw[solid, ->] (-0.15, 0.15) -- (-0.0707, 0.0707);
% \node at (-0.2, 0.2) {$R$};


\begin{scope}[scale=1, xshift=5cm]
\pgfplotsset{every axis/.append style={
                width=8cm,
                height=5cm,
                mark size = 1pt,
                mark options={solid},
                %no markers,  
                %ymin=0,
                %ymax=0.0015, 
                max space between ticks=20,
                semithick,
                xtick pos=bottom,
                xmajorgrids=true, ymajorgrids=true,
                axis line style={thin},
                tick label style = {font=\tiny},
                ytick pos=left,},
        legend style={font=\tiny},
        legend cell align={left},
        legend columns=1,
        transpose legend,
    }

    \begin{groupplot}[group style={group size=1 by 1, horizontal sep=1.5cm, vertical sep=0.5cm}]

        \nextgroupplot[ymode=log, xmode=log, ylabel=$r_t$, xlabel=$r_x$]

        \addplot[black, mark=square*] table [y=r_t, x=r_x, col sep=comma]{stable_explicit_dt.dat} [yshift=-5pt] coordinate [pos=0.4] (A) coordinate [pos=0.6] (B);
        \draw[fill] (B) -| (A) node [xshift=-11pt, yshift=-20pt]  {\tiny{$1$}} node [xshift=2.8pt, yshift=-8pt] {\tiny{$2$}} -- cycle;

    \end{groupplot}
    \end{scope}

    \node[above] at (1.5, 3.5) {$(a)$};
    \node[above] at (8.1, 3.5) {$(b)$};



\end{tikzpicture}



==> figures/domain_mms.tex <==

%Coordinate system
\tikzsetnextfilename{domain_mms}
\begin{tikzpicture}[>=latex]
    \begin{scope}[scale=3, yshift=0.05cm]
          \fill[amber!30]  (0.0,0) rectangle (0.25,1);
    \fill[matred!30]  (0.25,0) rectangle (0.75,1);
    \fill[amber!30]  (0.75,0) rectangle (1.0,1);
    \draw[black!60, ultra thin] (0,0) grid[step=0.03125] (1,1);
    \draw[black, thin] (0,0) rectangle (1,1);
    \draw[black, thin] (0.25,0) rectangle (0.75,1);

    \begin{scope}[shift={(-0.4, 0.4)}]
        \fill[amber!30]  (0.0,0.0) rectangle (0.05, 0.05);
        \draw[black, thin] (0.0,0.0) rectangle (0.05, 0.05);
        \node at (0.2,0.02)  {$\mesh^{ex}$};
    \end{scope}

    \begin{scope}[shift={(-0.4, 0.6)}]
        \fill[matred!30]  (0.0,0.0) rectangle (0.05, 0.05);
        \draw[black, thin] (0.0,0.0) rectangle (0.05, 0.05);
        \node at (0.2,0.02)  {$\mesh^{im}$};
    \end{scope}

    \begin{scope}[shift={(-0.35, 0.05)}]
        \draw[->, thin] (0,0) -- (0.14,0) node[right] {$x$};
        \draw[->, thin] (0,0) -- (0,0.14) node[above] {$y$};
    \end{scope}


    \node at (0.25,-0.1){$\Gamma_{\!i}$};
    \node at (0.75,-0.1){$\Gamma_{\!i}$};  
    \end{scope}

    \begin{scope}[scale=1, xshift=5cm]
\pgfplotsset{every axis/.append style={
                width=8cm,
                height=5cm,
                mark size = 1pt,
                mark options={solid},
                %no markers,  
                %ymin=0,
                %ymax=0.0015, 
                max space between ticks=20,
                semithick,
                xtick pos=bottom,
                xmajorgrids=true, ymajorgrids=true,
                axis line style={thin},
                tick label style = {font=\tiny},
                ytick pos=left,},
        legend style={font=\tiny},
        legend cell align={left},
        legend columns=1,
        transpose legend,
    }

    \begin{groupplot}[group style={group size=1 by 1, horizontal sep=1.5cm, vertical sep=0.5cm}]

        \nextgroupplot[ymode=log, xmode=log, ylabel=$\| \vec{U}_h - \vec{U}_e \|$, xlabel=$\Delta t$, legend to name=mms_legend]

        \addplot[matyellow, mark=square*, dashed, mark options={solid}, forget plot] table [y=L2_U, x=dt, col sep=comma]{L2_errors_imex_1stage_mixed.dat};
        \addplot[matyellow, mark=square*, dashdotted, mark options={solid}, forget plot] table [y=L2_U, x=dt, col sep=comma]{L2_errors_imex_2stage_mixed.dat};
        \addplot[matyellow, mark=square*, mark options={solid}, forget plot] table [y=L2_U, x=dt, col sep=comma]{L2_errors_imex_3stage_mixed.dat};

        \addplot[matorange, mark=square*, dashed, mark options={solid}, forget plot] table [y=L2_U, x=dt, col sep=comma]{L2_errors_imex_1stage_ip.dat};
        \addplot[matorange, mark=square*, dashdotted, mark options={solid}, forget plot] table [y=L2_U, x=dt, col sep=comma]{L2_errors_imex_2stage_ip.dat};
        \addplot[matorange, mark=square*, mark options={solid}, forget plot] table [y=L2_U, x=dt, col sep=comma]{L2_errors_imex_3stage_ip.dat};

        \addplot[matblue, mark=*, dashed, mark options={solid}, forget plot]  table [y=L2_U, x=dt, col sep=comma]{L2_errors_explicit_1stage_ip.dat} [yshift=-5pt] coordinate [pos=0.33] (A) coordinate [pos=0.66] (B);
        \addplot[matblue, mark=*, dashdotted, mark options={solid}, forget plot]  table [y=L2_U, x=dt, col sep=comma]{L2_errors_explicit_2stage_ip.dat} [yshift=12pt]coordinate [pos=0.33] (C) coordinate [pos=0.66] (D);
        \addplot[matblue, mark=*, mark options={solid}, forget plot]  table [y=L2_U, x=dt, col sep=comma]{L2_errors_explicit_3stage_ip.dat} [yshift=-5pt]coordinate [pos=0.33] (E) coordinate [pos=0.66] (F);

        \draw[fill] (B) -| (A) node [xshift=-11pt, yshift=-9pt]  {\tiny{$1$}} node [xshift=2.8pt, yshift=-2.75pt] {\tiny{$1$}} -- cycle;
        \draw[fill] (C) -| (D) node [xshift=11pt, yshift=15pt]  {\tiny{$1$}} node [xshift=-2.8pt, yshift=5.75pt] {\tiny{$2$}} -- cycle;
        \draw[fill] (F) -| (E) node [xshift=-11pt, yshift=-21pt]  {\tiny{$1$}} node [xshift=2.8pt, yshift=-8.75pt] {\tiny{$3$}} -- cycle;

        % Implicit IP and Mixed have same results
        \addplot[matred, mark=triangle*, dashed, mark options={solid}, forget plot] table [y=L2_U, x=dt, col sep=comma]{L2_errors_implicit_1stage_mixed.dat};
        \addplot[matred, mark=triangle*, dashdotted, mark options={solid}, forget plot] table [y=L2_U, x=dt, col sep=comma]{L2_errors_implicit_2stage_mixed.dat};
        \addplot[matred, mark=triangle*, mark options={solid}, forget plot] table [y=L2_U, x=dt, col sep=comma]{L2_errors_implicit_3stage_mixed.dat};

        % Legend entries
        \addplot[matyellow, mark=square*, mark options={solid}, draw=none] table [y=L2_U, x=dt, col sep=comma]{L2_errors_imex_3stage_mixed.dat}; \addlegendentry{IMEX-MX};
        \addplot[matorange, mark=square*, mark options={solid}, draw=none] table [y=L2_U, x=dt, col sep=comma]{L2_errors_imex_3stage_ip.dat}; \addlegendentry{IMEX-IP};
        \addplot[matblue, mark=*, mark options={solid},  draw=none] table [y=L2_U, x=dt, col sep=comma]{L2_errors_explicit_3stage_ip.dat}; \addlegendentry{DG-IP};
        \addplot[matred, mark=triangle*, mark options={solid}, draw=none] table [y=L2_U, x=dt, col sep=comma]{L2_errors_implicit_3stage_mixed.dat}; \addlegendentry{HDG-MX};
        
        \addplot[black, dashed, draw=none] table [y=L2_U, x=dt, col sep=comma]{L2_errors_imex_1stage_mixed.dat}; \addlegendentry{RK1};
        \addplot[black, dashdotted, draw=none] table [y=L2_U, x=dt, col sep=comma]{L2_errors_imex_2stage_mixed.dat}; \addlegendentry{RK2};
        \addplot[black, solid, draw=none] table [y=L2_U, x=dt, col sep=comma]{L2_errors_imex_3stage_mixed.dat}; \addlegendentry{RK3};

        \coordinate (top) at (rel axis cs:1,1);
        \coordinate (bottom) at (rel axis cs:1,0);


    \end{groupplot}

    \path (top)--(bottom) coordinate[midway] (group center);
    \node[right=0.5em,inner sep=0pt] at(group center -| current bounding box.east) {\pgfplotslegendfromname{mms_legend}};
    \end{scope}

    \node[above] at (1.5, 3.5) {$(a)$};
    \node[above] at (8.1, 3.5) {$(b)$};

\end{tikzpicture}


==> figures/domain_vortex.tex <==

%Coordinate system
\tikzsetnextfilename{domain_vortex}
\begin{tikzpicture}[>=latex]

\def\Xcoords{
    -0.5,-0.46875,-0.4375,-0.40625,-0.375,-0.34375,-0.3125,-0.28125,-0.25,
    -0.21875,-0.1875,-0.15625,-0.125,-0.09375,-0.0625,-0.03125,-0.015625,
    -0.00520833,0,0.00520833,0.015625,0.03125,0.0625,0.09375,0.125,0.15625,
    0.1875,0.21875,0.25,0.28125,0.3125,0.34375,0.375,0.40625,0.4375,0.46875,0.5
}
\def\Ycoords{
    -0.5,-0.46875,-0.4375,-0.40625,-0.375,-0.34375,-0.3125,-0.28125,-0.25,
    -0.21875,-0.1875,-0.15625,-0.125,-0.09375,-0.0625,-0.03125,0,0.03125,
    0.0625,0.09375,0.125,0.15625,0.1875,0.21875,0.25,0.28125,0.3125,0.34375,
    0.375,0.40625,0.4375,0.46875,0.5
}

\begin{scope}[scale=3, yshift=0.05cm]
    
    \fill[amber!30]  (0.0,0.0) rectangle (0.4375,1.0);
    \fill[matred!30]  (0.4375,0.0) rectangle (0.5625,1.0);
    \fill[amber!30]  (0.5625,0.0) rectangle (1.0,1.0);


    % map [-0.5,0.5] -> [0,1]
    \foreach \x in \Xcoords {
        \pgfmathsetmacro{\xx}{\x + 0.5}
        \draw[black!60, ultra thin] (\xx,0) -- (\xx,1);
    }
    \foreach \y in \Ycoords {
        \pgfmathsetmacro{\yy}{\y + 0.5}
        \draw[black!60, ultra thin] (0,\yy) -- (1,\yy);
    }

    \draw[black, thin] (0,0) rectangle (1,1);
    \draw[black, thin] (0.4375,0) rectangle (0.5625,1);

    \begin{scope}[shift={(-0.4, 0.4)}]
        \fill[amber!30]  (0.0,0.0) rectangle (0.05, 0.05);
        \draw[black, thin] (0.0,0.0) rectangle (0.05, 0.05);
        \node at (0.2,0.02)  {$\mesh^{ex}$};
    \end{scope}

    \begin{scope}[shift={(-0.4, 0.6)}]
        \fill[matred!30]  (0.0,0.0) rectangle (0.05, 0.05);
        \draw[black, thin] (0.0,0.0) rectangle (0.05, 0.05);
        \node at (0.2,0.02)  {$\mesh^{im}$};
    \end{scope}

    \begin{scope}[shift={(-0.35, 0.05)}]
        \draw[->, thin] (0,0) -- (0.14,0) node[right] {$x$};
        \draw[->, thin] (0,0) -- (0,0.14) node[above] {$y$};
    \end{scope}
    
    
    \node at (0.51,-0.1){$\Gamma_{\!i}$};
    \draw[->, ultra thin] (0.47, -0.04) -- (0.4375, 0);
    \draw[->, ultra thin] (0.53, -0.04) -- (0.5625, 0);

    \shade[outer color=matblue!20, inner color=matblue, opacity=0.7] (0.5, 0.5) circle (0.1);
    
    \draw[-{>[flex=0.85]}, ultra thin] (0.6, 0.5) arc (0:315:0.1);
    \draw[-{>[flex=0.85]}, ultra thin] (0.64, 0.5) arc (0:315:0.14);
    \draw[-{>[flex=0.85]}, ultra thin] (0.68, 0.5) arc (0:315:0.18);
    \draw[-{>[flex=0.85]}, ultra thin] (0.5, 0.5) -- (0.6, 0.5);


\end{scope}

    \begin{scope}[scale=1, xshift=5cm]
\pgfplotsset{every axis/.append style={
                width=8cm,
                height=5cm,
                mark size = 1pt,
                mark repeat = 100,
                % mark options={solid},
                % ymax=0.0015, 
                semithick,
                xtick pos=bottom,
                xmajorgrids=true, ymajorgrids=true,
                axis line style={thin},
                tick label style = {font=\tiny},
                ytick pos=left,},
        legend style={font=\tiny},
        legend cell align={left},
        legend columns=1,
        transpose legend,
    }

    \begin{groupplot}[group style={group size=1 by 1, horizontal sep=1.5cm, vertical sep=0.5cm}]

        \nextgroupplot[ymode=log, ylabel=$\| \rho_h - \rho_e \|$, xlabel=$t/t_c$, legend to name=vortex_legend, ytick={1e-10, 1e-8, 1e-6, 1e-4}, yticklabels={$10^{-10}$,  $10^{-8}$,  $10^{-6}$, $10^{-4}$}]

        % \addplot[matyellow, mark = square*, mark phase=0] table [y=rho, x=t, col sep=comma]{imex_rho.csv};
        % \addplot[matblue, mark=*, mark phase=15]  table [y=rho, x=t, col sep=comma]{dg_rho.csv};
        % \addplot[matred, mark = triangle*, mark phase=30] table [y=rho, x=t, col sep=comma]{hdg_rho.csv};
    % \addlegendimage{fill=matred};        
    % \addlegendimage{fill=matazure};   
    % \addlegendimage{fill=matblue};        
    % \addlegendimage{fill=matgreen};        
    % \addlegendimage{fill=matpurple};        
    % \legend{$k=1$, $2$, $3$, $4$, $5$}

        \addplot[matred, line width = 1pt]  table [y=rho, x=t, col sep=comma]{dg_1_rho.csv}; \addlegendentry{$k=1$};
        \addplot[matazure, line width = 1pt]  table [y=rho, x=t, col sep=comma]{dg_2_rho.csv};\addlegendentry{$k=2$};
        \addplot[matblue, line width = 1pt]  table [y=rho, x=t, col sep=comma]{dg_3_rho.csv};\addlegendentry{$k=3$};
        \addplot[matgreen, line width = 1pt]  table [y=rho, x=t, col sep=comma]{dg_4_rho.csv};\addlegendentry{$k=4$};
        \addplot[matpurple, line width = 1pt]  table [y=rho, x=t, col sep=comma]{dg_5_rho.csv};\addlegendentry{$k=5$};

        \addplot[mark=o, mark phase=50, only marks]  table [y=rho, x=t, col sep=comma]{dg_1_rho.csv}; \addlegendentry{DG};
        \addplot[mark=o, mark phase=50, only marks, forget plot]  table [y=rho, x=t, col sep=comma]{dg_2_rho.csv};
        \addplot[mark=o, mark phase=50, only marks, forget plot]  table [y=rho, x=t, col sep=comma]{dg_3_rho.csv};
        \addplot[mark=o, mark phase=50, only marks, forget plot]  table [y=rho, x=t, col sep=comma]{dg_4_rho.csv};
        \addplot[mark=o, mark phase=50, only marks, forget plot]  table [y=rho, x=t, col sep=comma]{dg_5_rho.csv};

        \addplot[mark = square, mark phase=0, only marks] table [y=rho, x=t, col sep=comma]{imex_1_rho.csv}; \addlegendentry{IMEX};
        \addplot[mark = square, mark phase=0, only marks] table [y=rho, x=t, col sep=comma]{imex_2_rho.csv};
        \addplot[mark = square, mark phase=0, only marks] table [y=rho, x=t, col sep=comma]{imex_3_rho.csv};
        \addplot[mark = square, mark phase=0, only marks] table [y=rho, x=t, col sep=comma]{imex_4_rho.csv};
        \addplot[mark = square, mark phase=0, only marks] table [y=rho, x=t, col sep=comma]{imex_5_rho.csv};




        % Legend entries

        \coordinate (top) at (rel axis cs:1,1);
        \coordinate (bottom) at (rel axis cs:1,0);


    \end{groupplot}

    \path (top)--(bottom) coordinate[midway] (group center);
    \node[right=0.5em,inner sep=0pt] at(group center -| current bounding box.east) {\pgfplotslegendfromname{vortex_legend}};
    \end{scope}

    \node[above] at (1.5, 3.5) {$(a)$};
    \node[above] at (8.1, 3.5) {$(b)$};

\end{tikzpicture}


==> figures/implicit_timings_over_p.tex <==

%Coordinate system
\tikzsetnextfilename{implicit_timings_per_p}


\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
    ymajorgrids,
    bar width=4pt,
    width=8cm,
    xtick=data,
    width=8cm, 
    height=5cm, 
    tick label style = {font=\tiny},
    legend style={font=\tiny},
    legend cell align={left},
    legend columns=1,
    % extra y tick style={grid style={black},
    % yticklabel=\empty},
}
}
\begin{groupplot}[group style={group size=2 by 1, x descriptions at=edge bottom, horizontal sep=35pt}, ]

    
    \nextgroupplot[xlabel=${l}$, title=${(a)}$ ,  ylabel=$\overline{\mathcal{C}}_{\mathrm{assem}}^{\mathrm{MX}}\, /\, \overline{\mathcal{C}}_{\mathrm{assem}}^{\mathrm{IP}}$, symbolic x coords={4, 8, 16, 24, 32, 48, 64}, xticklabels={$4$, $8$, $16$, $24$, $32$, $48$, $64$}, ymin=-0.5, ymax=3.5,legend to name=legend_bar_plot_k, legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },]

    \addlegendimage{fill=matred};        
    \addlegendimage{fill=matazure};   
    \addlegendimage{fill=matblue};        
    \addlegendimage{fill=matgreen};        
    \addlegendimage{fill=matpurple};        
    \legend{$1$, $2$, $3$, $4$, $5$}

    \addplot[ybar, bar shift = -8pt, fill=matred] table [y=assemble,x=threads, col sep=comma] {ratio_1_threads.csv};
    \addplot[ybar, bar shift = -4pt, fill=matazure] table [y=assemble,x=threads, col sep=comma] {ratio_2_threads.csv};
    \addplot[ybar, bar shift = -0pt, fill=matblue] table [y=assemble,x=threads, col sep=comma] {ratio_3_threads.csv}; 
    \addplot[ybar, bar shift = 4pt , fill=matgreen] table [y=assemble,x=threads, col sep=comma]  {ratio_4_threads.csv};
    \addplot[ybar, bar shift = 8pt , fill=matpurple] table [y=assemble,x=threads, col sep=comma]  {ratio_5_threads.csv};

    \nextgroupplot[xlabel=${l}$, title=${(b)}$, ylabel=$\overline{\mathcal{C}}_{\mathrm{solve}}^{\mathrm{MX}}\, /\, \overline{\mathcal{C}}_{\mathrm{solve}}^{\mathrm{IP}}$, symbolic x coords={4, 8, 16, 24, 32, 48, 64}, xticklabels={$4$, $8$, $16$, $24$, $32$, $48$, $64$}, ymin=-0.5, ymax=3.5, yticklabels = {}]

    \addplot[ybar, bar shift = -8pt, fill=matred] table [y=solve,x=threads, col sep=comma]  {ratio_1_threads.csv};
    \addplot[ybar, bar shift = -4pt, fill=matazure] table [y=solve,x=threads, col sep=comma]  {ratio_2_threads.csv};
    \addplot[ybar, bar shift = -0pt, fill=matblue] table [y=solve,x=threads, col sep=comma]  {ratio_3_threads.csv}; 
    \addplot[ybar, bar shift = 4pt, fill=matgreen] table  [y=solve,x=threads, col sep=comma]  {ratio_4_threads.csv};
    \addplot[ybar, bar shift = 8pt, fill=matpurple] table  [y=solve,x=threads, col sep=comma]  {ratio_5_threads.csv};

    \coordinate (right_bottom) at (rel axis cs:1,0);
    \coordinate (right_top) at (rel axis cs:1,1);
    
    
% , postaction={pattern=north east lines}
\end{groupplot}

\path (right_bottom)--(right_top) coordinate[midway] (group center);
\node[inner sep=0pt,xshift=20pt] at(group center) {\pgfplotslegendfromname{legend_bar_plot_k}};
\node[inner sep=0pt,xshift=20pt, yshift=-7pt] at(right_top) {$k$};
\end{tikzpicture}




==> figures/implicit_timings_per_n.tex <==

%Coordinate system
\tikzsetnextfilename{implicit_timings_per_n}
% \begin{tikzpicture}[>=latex]

%     \begin{scope}[scale=5]


%     \fill[amber!30]  (-0.5,-0.1) rectangle (-0.1,0.1);
%     \fill[matred!30]  (-0.1,-0.1) rectangle (0.1,0.1);
%     \fill[amber!30]  (0.1,-0.1) rectangle (0.5,0.1);
%     % \fill[amber!30]  (0.75,0) rectangle (1.0,1);
%     % \draw[black!60, ultra thin] (0,0) grid[step=0.1] (1,0.2);
%     % \draw[black, thin] (0,0) rectangle (1,0.1);

%     \draw[black, ultra thin] (0.0, -0.1) -- (0.0, 0.1);
%     \draw[black, ultra thin] (-0.5, 0.1) -- (0.5, 0.1);
%     \draw[black, ultra thin] (-0.5, 0.0) -- (0.5, 0.0);
%     \draw[black, ultra thin] (-0.5, -0.1) -- (0.5, -0.1);
%     \draw[black, ultra thin] (0.0, -0.1) -- (0.0, 0.1);
%     \foreach \r in {0.01, 0.025, 0.05, 0.1, 0.2, 0.32, 0.45} {
%         \draw [black, ultra thin] (\r, -0.1) -- (\r, 0.1);
%         \draw [black, ultra thin] (-\r, -0.1) -- (-\r, 0.1);
% }
%     \draw[black, ultra thin, dashed] (-0.5, -0.1) -- (-0.5, 0.1);
%     \draw[black, ultra thin, dashed] (0.5, -0.1) -- (0.5, 0.1);

%     \path (0.0, 0.12) -- (0.01, 0.12) node[midway, anchor=south] {$h_i$};
%     \draw[black, ultra thin] (0.0, 0.12) -- (0.01, 0.12);
%     \draw[black, ultra thin, ->] (-0.04, 0.12) -- (0.0, 0.12);
%     \draw[black, ultra thin, ->] (0.05, 0.12) -- (0.01, 0.12);

%     \path (0.1, 0.12) -- (0.2, 0.12) node[midway, anchor=south] {$h_e$};
%     \draw[black, ultra thin] (0.1, 0.12) -- (0.2, 0.12);
%     \draw[black, ultra thin, ->] (0.06, 0.12) -- (0.1, 0.12);
%     \draw[black, ultra thin, ->] (0.24, 0.12) -- (0.2, 0.12);

%     \node at (0.1,-0.15){$\Gamma_{\!i}$};
%     \node at (-0.1,-0.15){$\Gamma_{\!i}$};  
    
% \end{scope}

% \begin{scope}[scale=3]
%     \begin{scope}[shift={(-1.25, 0.1)}]
%     \fill[amber!30]  (0.0,0.0) rectangle (0.03125, 0.03125);
%     \draw[black, thin] (0.0,0.0) rectangle (0.03125, 0.03125);
%     \node at (0.2,0.015625)  {$\mesh^{ex}$};
% \end{scope}

% \begin{scope}[shift={(-1.25, -0.1)}]
%     \fill[matred!30]  (0.0,0.0) rectangle (0.03125, 0.03125);
%     \draw[black, thin] (0.0,0.0) rectangle (0.03125, 0.03125);
%     \node at (0.2,0.015625)  {$\mesh^{im}$};
% \end{scope}

% \begin{scope}[shift={(-1.2, -0.45)}]
%     \draw[->, thin] (0,0) -- (0.14,0) node[right] {$x$};
%     \draw[->, thin] (0,0) -- (0,0.14) node[above] {$y$};
% \end{scope}

% \end{scope}



% \begin{scope}[scale=1, xshift=5cm, yshift=-1.5cm]
% \pgfplotsset{every axis/.append style={
%                 width=8cm,
%                 height=5cm,
%                 mark size = 1pt,
%                 mark options={solid},
%                 %no markers,  
%                 %ymin=0,
%                 %ymax=0.0015, 
%                 max space between ticks=20,
%                 semithick,
%                 xtick pos=bottom,
%                 xmajorgrids=true, ymajorgrids=true,
%                 axis line style={thin},
%                 tick label style = {font=\tiny},
%                 ytick pos=left,},
%         legend style={font=\tiny},
%         legend cell align={left},
%         legend columns=1,
%         transpose legend,
%     }

%     \begin{groupplot}[group style={group size=1 by 1, horizontal sep=1.5cm, vertical sep=0.5cm}]

%         \nextgroupplot[ymode=log, xmode=log, ylabel=$r_t$, xlabel=$r_x$]

%         \addplot[black, mark=square*] table [y=r_t, x=r_x, col sep=comma]{stable_dt.dat} [yshift=-5pt] coordinate [pos=0.6] (B) coordinate [pos=0.8] (A);
%         \draw[fill] (B) -| (A) node [xshift=-11pt, yshift=-22pt]  {\tiny{$1$}} node [xshift=2.8pt, yshift=-10pt] {\tiny{$2$}} -- cycle;

%     \end{groupplot}
%     \end{scope}

%     \node[above] at (0, 2) {$(a)$};
%     \node[above] at (8.2, 2) {$(b)$};


% \end{tikzpicture}


\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
    ymajorgrids,
    bar width=5pt,
    width=8cm,
    xtick=data,
    width=8cm, 
    height=5cm, 
    tick label style = {font=\tiny},
    legend style={font=\tiny},
    legend cell align={left},
    legend columns=1,
    % extra y tick style={grid style={black},
    % yticklabel=\empty},
}
}
\begin{groupplot}[group style={group size=2 by 1, x descriptions at=edge bottom, horizontal sep=10pt}, ]

    
    \nextgroupplot[xlabel=${n_i}$, title=${(a)}$ ,  ylabel=${\overline{\mathcal{C}}[s]}$, symbolic x coords={4, 8, 12, 16, 24, 32}, xticklabels={$4^2$, $8^2$, $12^2$, $16^2$, $24^2$, $32^2$}, ymin=-1, ymax=30,legend to name=legend_bar_plot_ni, legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },]

    \addlegendimage{fill=matred};        
    \addlegendimage{fill=matazure};   
    \addlegendimage{pattern=grid};        
    \addlegendimage{pattern=north east lines};        
    \addlegendimage{pattern=dots};        
    \legend{$\overline{\mathcal{C}}_{\mathrm{assem}}$ , $\overline{\mathcal{C}}_{\mathrm{solve}}$ , HDG-IP, HDG-MX, DG-IP}

    \addplot[ybar, stack plots=y, bar shift = -0.7em, postaction={pattern=grid}, fill=matazure] table [y=solve,x=N, col sep=comma] {sequential_ip.csv};
    \addplot[ybar, stack plots=y, bar shift = -0.7em, postaction={pattern=grid}, fill=matred] table [y=assemble,x=N, col sep=comma] {sequential_ip.csv};
    \addplot[ybar, stack plots=y, bar shift = -0.7em, stack dir =minus, draw=none] table [y=solve,x=N, col sep=comma] {sequential_ip.csv}; 
    \addplot[ybar, stack plots=y, bar shift = -0.7em, stack dir =minus, draw=none] table [y=assemble,x=N, col sep=comma] {sequential_ip.csv};

    \addplot[ybar, stack plots=y, fill=matazure, postaction={pattern=north east lines}] table [y=solve,x=N, col sep=comma] {sequential_mixed.csv};
    \addplot[ybar, stack plots=y, fill=matred, postaction={pattern=north east lines}] table [y=assemble,x=N, col sep=comma] {sequential_mixed.csv};
    \addplot[ybar, stack plots=y, stack dir =minus, draw=none] table [y=solve,x=N, col sep=comma] {sequential_mixed.csv}; 
    \addplot[ybar, stack plots=y, stack dir =minus, draw=none] table [y=assemble,x=N, col sep=comma] {sequential_mixed.csv};

    \addplot[ybar, stack plots=y, bar shift = 0.7em,postaction={pattern=dots},  fill=matazure] table [y=solve,x=N, col sep=comma] {sequential_dg.csv};
    \addplot[ybar, stack plots=y, bar shift = 0.7em,postaction={pattern=dots},  fill=matred] table [y=assemble,x=N, col sep=comma] {sequential_dg.csv};

    \nextgroupplot[xlabel=$n_i$, title=${(b)}$, symbolic x coords={32, 48, 64, 96, 128, 196, 256, 512}, xticklabels={$32^2$, $48^2$, $64^2$, $96^2$, $128^2$, $196^2$, $256^2$, $512^2$}, ymin=-1, ymax=30, yticklabels = {}]

    \addplot[ybar, stack plots=y, bar shift = -0.35em, postaction={pattern=grid}, fill=matazure] table [y=solve,x=N, col sep=comma] {parallel_ip.csv};
    \addplot[ybar, stack plots=y, bar shift = -0.35em, postaction={pattern=grid}, fill=matred] table [y=assemble,x=N, col sep=comma] {parallel_ip.csv};
    \addplot[ybar, stack plots=y, bar shift = -0.35em, stack dir =minus, draw=none] table [y=solve,x=N, col sep=comma] {parallel_ip.csv}; 
    \addplot[ybar, stack plots=y, bar shift = -0.35em, stack dir =minus, draw=none] table [y=assemble,x=N, col sep=comma] {parallel_ip.csv};

    \addplot[ybar, stack plots=y, bar shift = 0.35em, postaction={pattern=north east lines}, fill=matazure] table [y=solve,x=N, col sep=comma] {parallel_mixed.csv};
    \addplot[ybar, stack plots=y, bar shift = 0.35em, postaction={pattern=north east lines}, fill=matred] table [y=assemble,x=N, col sep=comma] {parallel_mixed.csv};

    \coordinate (right_bottom) at (rel axis cs:1,0);
    \coordinate (right_top) at (rel axis cs:1,1);

% , postaction={pattern=north east lines}
\end{groupplot}

\path (right_bottom)--(right_top) coordinate[midway] (group center);
\node[inner sep=0pt,xshift=29pt] at(group center) {\pgfplotslegendfromname{legend_bar_plot_ni}};
\end{tikzpicture}




==> figures/linear_scaling.tex <==
%Coordinate system
\tikzsetnextfilename{linear_scaling}
\begin{tikzpicture}
    \pgfplotsset{every axis/.append style={
        width=8cm, 
        height=5cm, 
        mark size = 1.5pt,
        mark options={solid},
        %no markers,  
         max space between ticks=20,
         thick,
         xtick pos=bottom,
         xmajorgrids=true, ymajorgrids=true,
         yminorgrids=true,
         axis line style={thin}, 
         tick label style = {font=\tiny},
         ytick pos=left,
        % xtick = {0,0.25,0.5,0.75,1.0}},        
        % xtick = {0, 2, 3, 4}
        },        
        legend style={font=\tiny},
        legend cell align={left},
        legend columns=1,
        }

        \begin{groupplot}[group style={group size=2 by 2,  vertical sep=0.5cm, horizontal sep=10pt}]
            
            \nextgroupplot[xmode=log, ymode=log, ylabel = $S$, xlabel = $r_t$, yticklabels={$0.01$, $0.1$, $1$, $10$, $100$}, extra y ticks={1}, extra y tick labels = {}, extra y tick style={ grid=major, grid style={black}, tick style={draw=none}}, ymin=0.05, ymax=90, legend to name=legend_speedup_linear,]
            
            \addlegendimage{only marks, mark=o};        \addlegendentry{$128$};
            \addlegendimage{only marks, mark=x};        \addlegendentry{$256$};
            \addlegendimage{only marks, mark=oplus};    \addlegendentry{$384$};
            \addlegendimage{only marks, mark=pentagon};   \addlegendentry{$512$};
            \addlegendimage{only marks, mark=square};   \addlegendentry{$640$};
            \addlegendimage{only marks, mark=triangle}; \addlegendentry{$768$};
            \addlegendimage{only marks, mark=diamond};  \addlegendentry{$896$};
            \addlegendimage{only marks, mark=otimes}; \addlegendentry{$1024$};

            \addplot[only marks, matorange, mark=o]         table [y=4, x=tau, col sep=comma]{speedup_ip.dat};      
            \addplot[only marks, matorange, mark=x]         table [y=8, x=tau, col sep=comma]{speedup_ip.dat};      
            \addplot[only marks, matorange, mark=oplus]     table [y=12, x=tau, col sep=comma]{speedup_ip.dat};      
            \addplot[only marks, matorange, mark=pentagon]    table [y=16, x=tau, col sep=comma]{speedup_ip.dat};      
            \addplot[only marks, matorange, mark=square]    table [y=20, x=tau, col sep=comma]{speedup_ip.dat};      
            \addplot[only marks, matorange, mark=triangle]  table [y=24, x=tau, col sep=comma]{speedup_ip.dat};      
            \addplot[only marks, matorange, mark=diamond]  table [y=28, x=tau, col sep=comma]{speedup_ip.dat};      
            \addplot[only marks, matorange, mark=otimes]  table [y=32, x=tau, col sep=comma]{speedup_ip.dat};      
            \addplot[black, dashed, thick, domain=10:1000, samples=2,forget plot, draw=none] { 5.92/990 * (x-10) + 0.08}[yshift=-5pt] coordinate [pos=0.4] (A) coordinate [pos=0.6] (B);
            \draw[fill] (A) -| (B) node [xshift=-14pt, yshift=-16pt]  {\tiny{$1$}} node [xshift=2.8pt, yshift=-6pt] {\tiny{$1$}} -- cycle;

            \path (rel axis cs:0,1)--(rel axis cs:1,1) coordinate[midway] (group center_left);
            
            
            \nextgroupplot[xmode=log, ymode=log, xlabel = $r_t$, y tick style={draw=none}, yticklabels={}, extra y tick labels = {}, extra y ticks={1}, extra y tick style={ grid=major, grid style={black}, tick style={draw=none}}, ymin=0.05, ymax=90]
            
            \addplot[only marks, matyellow, mark=o]        table [y=4, x=tau, col sep=comma]{speedup_mixed.dat};      
            \addplot[only marks, matyellow, mark=x]        table [y=8, x=tau, col sep=comma]{speedup_mixed.dat};      
            \addplot[only marks, matyellow, mark=oplus]    table [y=12, x=tau, col sep=comma]{speedup_mixed.dat};      
            \addplot[only marks, matyellow, mark=pentagon]     table [y=16, x=tau, col sep=comma]{speedup_mixed.dat};      
            \addplot[only marks, matyellow, mark=square]   table [y=20, x=tau, col sep=comma]{speedup_mixed.dat};      
            \addplot[only marks, matyellow, mark=triangle]   table [y=24, x=tau, col sep=comma]{speedup_mixed.dat};      
            \addplot[only marks, matyellow, mark=diamond]    table [y=28, x=tau, col sep=comma]{speedup_mixed.dat};      
            \addplot[only marks, matyellow, mark=otimes] table [y=32, x=tau, col sep=comma]{speedup_mixed.dat};      
            \addplot[black, dashed, thick, domain=10:1000, samples=2,forget plot, draw=none] { 5.94/990 * (x-10) + 0.06} [yshift=-5pt] coordinate [pos=0.4] (A) coordinate [pos=0.6] (B);
            \draw[fill] (A) -| (B) node [xshift=-14pt, yshift=-16pt]  {\tiny{$1$}} node [xshift=2.8pt, yshift=-6pt] {\tiny{$1$}} -- cycle;


            \coordinate (right_bottom) at (rel axis cs:1,0);
            \coordinate (right_top) at (rel axis cs:1,1);
            \path (rel axis cs:0,1)--(rel axis cs:1,1) coordinate[midway] (group center_right);
            
            \nextgroupplot[axis x line*=top, xmode=log, ymode=log, at=(group c1r1.north), xtick={5,6,7,8,9,10,20,30,40,50, 60}, xticklabels={},
            extra x tick labels = {$5$, $50$}, extra x ticks={5, 50}, extra x tick style={tick style={draw=none}},
            y tick style={draw=none}, yticklabels={},  xlabel=$r_x$, xlabel shift=-8pt, grid=none]
            \addplot[black, dashed, thick, domain=5:50, samples=2, draw=none] { 0.54/45* (x-5) + 0.06};

            \nextgroupplot[axis x line*=top, xmode=log, ymode=log, at=(group c2r1.north), xtick={5,6,7,8,9,10,20,30,40,50, 60}, xticklabels={},
            extra x tick labels = {$5$, $50$}, extra x ticks={5, 50}, extra x tick style={tick style={draw=none}},
            y tick style={draw=none}, yticklabels={},  xlabel=$r_x$, xlabel shift=-8pt, grid=none]
            \addplot[black, dashed, thick, domain=5:50, samples=2, draw=none] { 0.54/45* (x-5) + 0.06};


        \end{groupplot}
        \path (right_bottom)--(right_top) coordinate[midway] (group center);
        \node[inner sep=0pt,xshift=20pt] at(group center) {\pgfplotslegendfromname{legend_speedup_linear}};
        \node[inner sep=0pt,xshift=20pt, yshift=-7pt] at(right_top) {$n_i$};
        \node[inner sep=0pt, yshift=23pt] at(group center_left) {$(a)$};
        \node[inner sep=0pt, yshift=23pt] at(group center_right) {$(b)$};


\end{tikzpicture}



